The 192 Solutions of the Heun Equation

A machine-generated list of 192 local solutions of the Heun equation is given. They are analogous to Kummer's 24 solutions of the Gauss hypergeometric equation, since the two equations are canonical Fuchsian differential equations on the Riemann sphere with four and three singular points, respectively. Tabulation is facilitated by the identification of the automorphism group of the equation with n singular points as the Coxeter group D_n. Each of the 192 expressions is labeled by an element of D_4. Of the 192, 24 are equivalent expressions for the local Heun function Hl, and it is shown that the resulting order-24 group of transformations of Hl is isomorphic to the symmetric group S_4. The isomorphism encodes each transformation as a permutation of an abstract four-element set, not identical to the set of singular points.

==> (inline-0) <==
\begin{tabular}{|l|l|}
\hline\hfil $g\in\mathcal{D}_3$ &\hfil Expression corresponding to~$g$\\
\hline\hline
\multicolumn{2}{|c|}{\em Frobenius solution\/ {\rm \#1} at\/~$x=0$ {\rm(}characteristic exponent zero\/{\rm)}}\\\hline
$[0_+][1_+][\infty_+]$ & ${}_2F_1(a,b;c;\,{x})$\\
$[0_+][1_-][\infty_-]$ & ${(1-x)}^{-a-b+c}\,{}_2F_1(c-a,c-b;c;\,{x})$\\\hline
$[0_+][1_+\infty_+]$   & ${(1-x)}^{-a}\,{}_2F_1(a,c-b;c;\,\frac{x}{x-1})$\\
$[0_+][1_-\infty_-]$   & ${(1-x)}^{-b}\,{}_2F_1(c-a,b;c;\,\frac{x}{x-1})$\\\hline\hline\multicolumn{2}{|c|}{\em Frobenius solution\/ {\rm \#2} at\/~$x=0$ {\rm(}characteristic exponent\/ $1-c$\/{\rm)}}\\\hline
$[0_-][1_+][\infty_-]$ & ${x}^{1-c}\,{}_2F_1(b-c+1,a-c+1;2-c;\,{x})$\\
$[0_-][1_-][\infty_+]$ & ${x}^{1-c}{(1-x)}^{-a-b+c}\,{}_2F_1(1-b,1-a;2-c;\,{x})$\\\hline
$[0_-][1_-\infty_+]$   & ${x}^{1-c}{(1-x)}^{-a+c-1}\,{}_2F_1(1-b,a-c+1;2-c;\,\frac{x}{x-1})$\\
$[0_-][1_+\infty_-]$   & ${x}^{1-c}{(1-x)}^{-b+c-1}\,{}_2F_1(b-c+1,1-a;2-c;\,\frac{x}{x-1})$\\\hline\hline\multicolumn{2}{|c|}{\em Frobenius solution\/ {\rm \#1} at\/~$x=1$ {\rm(}characteristic exponent zero\/{\rm)}}\\\hline
$[1_+0_+][\infty_+]$   & ${}_2F_1(a,b;a+b-c+1;\,{1-x})$\\
$[1_+0_-][\infty_-]$   & ${x}^{1-c}\,{}_2F_1(b-c+1,a-c+1;a+b-c+1;\,{1-x})$\\\hline
$[1_+0_+\infty_+]$     & ${x}^{-a}\,{}_2F_1(a,a-c+1;a+b-c+1;\,\frac{x-1}{x})$\\
$[1_+0_-\infty_-]$     & ${x}^{-b}\,{}_2F_1(b-c+1,b;a+b-c+1;\,\frac{x-1}{x})$\\\hline\hline\multicolumn{2}{|c|}{\em Frobenius solution\/ {\rm \#2} at\/~$x=1$ {\rm(}characteristic exponent\/ $-a-b+c$\/{\rm)}}\\\hline
$[1_-0_+][\infty_-]$   & ${(x-1)}^{-a-b+c}\,{}_2F_1(c-a,c-b;-a-b+c+1;\,{1-x})$\\
$[1_-0_-][\infty_+]$   & ${x}^{1-c}{(x-1)}^{-a-b+c}\,{}_2F_1(1-b,1-a;-a-b+c+1;\,{1-x})$\\\hline
$[1_-0_-\infty_+]$     & ${x}^{b-c}{(x-1)}^{-a-b+c}\,{}_2F_1(1-b,c-b;-a-b+c+1;\,\frac{x-1}{x})$\\
$[1_-0_+\infty_-]$     & ${x}^{a-c}{(x-1)}^{-a-b+c}\,{}_2F_1(c-a,1-a;-a-b+c+1;\,\frac{x-1}{x})$\\\hline\hline\multicolumn{2}{|c|}{\em Frobenius solution\/ {\rm \#1} at\/~$x=\infty$ {\rm(}characteristic exponent\/ $a$\/{\rm)}}\\\hline
$[\infty_+0_+][1_+]$   & ${x}^{-a}\,{}_2F_1(a,a-c+1;a-b+1;\,\frac{1}{x})$\\
$[\infty_+0_-][1_-]$   & ${x}^{b-c}{(x-1)}^{-a-b+c}\,{}_2F_1(1-b,c-b;a-b+1;\,\frac{1}{x})$\\\hline
$[\infty_+0_+1_+]$     & ${(x-1)}^{-a}\,{}_2F_1(a,c-b;a-b+1;\,\frac{1}{1-x})$\\
$[\infty_+0_-1_-]$     & ${x}^{1-c}{(x-1)}^{-a+c-1}\,{}_2F_1(1-b,a-c+1;a-b+1;\,\frac{1}{1-x})$\\\hline\hline\multicolumn{2}{|c|}{\em Frobenius solution\/ {\rm \#2} at\/~$x=\infty$ {\rm(}characteristic exponent\/ $b$\/{\rm)}}\\\hline
$[\infty_-0_-][1_+]$   & ${x}^{-b}\,{}_2F_1(b-c+1,b;-a+b+1;\,\frac{1}{x})$\\
$[\infty_-0_+][1_-]$   & ${x}^{a-c}{(x-1)}^{-a-b+c}\,{}_2F_1(c-a,1-a;-a+b+1;\,\frac{1}{x})$\\\hline
$[\infty_-0_+1_-]$     & ${(x-1)}^{-b}\,{}_2F_1(c-a,b;-a+b+1;\,\frac{1}{1-x})$\\
$[\infty_-0_-1_+]$     & ${x}^{1-c}{(x-1)}^{-b+c-1}\,{}_2F_1(b-c+1,1-a;-a+b+1;\,\frac{1}{1-x})$\\
\hline
\end{tabular}
\label{tab:hyperg}
\end{table}

\begin{landscape}
\begin{longtable}{|l|p{6.65in}|}
\caption{The 192 local solutions of Heun's equation, indexed
 by $g\in\mathcal{D}_4$.    They are partitioned into $8$~sets of
$24$~formally distinct but equivalent expressions.}\\
\hline
\endfirsthead
\hline
\endlastfoot
\hfil $g\in\mathcal{D}_4$ &\hfil expression corresponding to~$g$\\
\hline\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#1} at\/~$x=0$ {\rm(}characteristic exponent zero\/{\rm)}}}\\*\hline
$[0_+][1_+][a_+][\infty_+]$ & $\Hl({a},{q};\,\alpha,\beta,\gamma,\delta;\,{x})$\\*
$[0_+][1_-][a_+][\infty_-]$ & ${(1-x)}^{1-\delta}\Hl({a},{q-(\delta-1) \gamma a};\,\beta-\delta+1,\alpha-\delta+1,\gamma,2-\delta;\,{x})$\\*
$[0_+][1_+][a_-][\infty_-]$ & ${(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q-\gamma (\alpha+\beta-\gamma-\delta)};\,-\alpha+\gamma+\delta,-\beta+\gamma+\delta,\gamma,\delta;\,{x})$\\*
$[0_+][1_-][a_-][\infty_+]$ & ${(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q-\gamma [(\delta-1) a+\alpha+\beta-\gamma-\delta]};\,-\beta+\gamma+1,-\alpha+\gamma+1,\gamma,2-\delta;\,{x})$\\\hline
$[0_+][1_+\infty_+][a_+]$   & ${(1-x)}^{-\alpha}\Hl(\frac{a}{a-1},\frac{-q+\gamma \alpha a}{a-1};\,\alpha,\alpha-\delta+1,\gamma,\alpha-\beta+1;\,\frac{x}{x-1})$\\*
$[0_+][1_-\infty_-][a_+]$   & ${(1-x)}^{-\beta}\Hl(\frac{a}{a-1},\frac{-q+\gamma \beta a}{a-1};\,\beta-\delta+1,\beta,\gamma,-\alpha+\beta+1;\,\frac{x}{x-1})$\\*
$[0_+][1_-\infty_+][a_-]$   & ${(1-x)}^{\beta-\gamma-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q-\gamma [(\beta-\gamma-\delta) a-\alpha-\beta+\gamma+\delta]}{a-1};\,-\beta+\gamma+1,-\beta+\gamma+\delta,\gamma,\alpha-\beta+1;\,\frac{x}{x-1})$\\*
$[0_+][1_+\infty_-][a_-]$   & ${(1-x)}^{\alpha-\gamma-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q-\gamma [(\alpha-\gamma-\delta) a-\alpha-\beta+\gamma+\delta]}{a-1};\,-\alpha+\gamma+\delta,-\alpha+\gamma+1,\gamma,-\alpha+\beta+1;\,\frac{x}{x-1})$\\\hline
$[0_+][1_+a_+][\infty_+]$   & $\Hl(\frac{1}{a},\frac{q}{a};\,\alpha,\beta,\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{x}{a})$\\*
$[0_+][1_+a_-][\infty_-]$   & ${(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q-\gamma (\alpha+\beta-\gamma-\delta)}{a};\,-\alpha+\gamma+\delta,-\beta+\gamma+\delta,\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{x}{a})$\\*
$[0_+][1_-a_+][\infty_-]$   & ${(1-x)}^{1-\delta}\Hl(\frac{1}{a},\frac{q-(\delta-1) \gamma a}{a};\,\beta-\delta+1,\alpha-\delta+1,\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{x}{a})$\\*
$[0_+][1_-a_-][\infty_+]$   & ${(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q-\gamma [(\delta-1) a+\alpha+\beta-\gamma-\delta]}{a};\,-\beta+\gamma+1,-\alpha+\gamma+1,\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{x}{a})$\\\hline
$[0_+][1_+a_+\infty_+]$     & ${(1-\frac{x}{a})}^{-\alpha}\Hl(\frac{1}{1-a},\frac{q-\gamma \alpha}{a-1};\,\alpha,-\beta+\gamma+\delta,\gamma,\alpha-\beta+1;\,\frac{x}{x-a})$\\*
$[0_+][1_+a_-\infty_-]$     & ${(1-\frac{x}{a})}^{-\beta}\Hl(\frac{1}{1-a},\frac{q-\gamma \beta}{a-1};\,-\alpha+\gamma+\delta,\beta,\gamma,-\alpha+\beta+1;\,\frac{x}{x-a})$\\*
$[0_+][1_-a_-\infty_+]$     & ${(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha+\delta-1}\Hl(\frac{1}{1-a},\frac{q-\gamma [(\delta-1) a+\alpha-\delta+1]}{a-1};\,-\beta+\gamma+1,\alpha-\delta+1,\gamma,\alpha-\beta+1;\,\frac{x}{x-a})$\\*
$[0_+][1_-a_+\infty_-]$     & ${(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\beta+\delta-1}\Hl(\frac{1}{1-a},\frac{q-\gamma [(\delta-1) a+\beta-\delta+1]}{a-1};\,\beta-\delta+1,-\alpha+\gamma+1,\gamma,-\alpha+\beta+1;\,\frac{x}{x-a})$\\\hline
$[0_+][1_+][a_+\infty_+]$   & ${(1-\frac{x}{a})}^{-\alpha}\Hl({1-a},{-q+\gamma \alpha};\,\alpha,-\beta+\gamma+\delta,\gamma,\delta;\,\frac{(1-a) x}{x-a})$\\*
$[0_+][1_-][a_-\infty_+]$   & ${(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha+\delta-1}\Hl({1-a},{-q+\gamma [(\delta-1) a+\alpha-\delta+1]};\,-\beta+\gamma+1,\alpha-\delta+1,\gamma,2-\delta;\,\frac{(1-a) x}{x-a})$\\*
$[0_+][1_+][a_-\infty_-]$   & ${(1-\frac{x}{a})}^{-\beta}\Hl({1-a},{-q+\gamma \beta};\,-\alpha+\gamma+\delta,\beta,\gamma,\delta;\,\frac{(1-a) x}{x-a})$\\*
$[0_+][1_-][a_+\infty_-]$   & ${(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\beta+\delta-1}\Hl({1-a},{-q+\gamma [(\delta-1) a+\beta-\delta+1]};\,\beta-\delta+1,-\alpha+\gamma+1,\gamma,2-\delta;\,\frac{(1-a) x}{x-a})$\\\hline
$[0_+][1_+\infty_+a_+]$     & ${(1-x)}^{-\alpha}\Hl(\frac{a-1}{a},\frac{-q+\gamma \alpha a}{a};\,\alpha,\alpha-\delta+1,\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\*
$[0_+][1_-\infty_+a_-]$     & ${(1-x)}^{\beta-\gamma-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q-\gamma [(\beta-\gamma-\delta) a-\alpha-\beta+\gamma+\delta]}{a};$\\*&\hfill$-\beta+\gamma+1,-\beta+\gamma+\delta,\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\*
$[0_+][1_-\infty_-a_+]$     & ${(1-x)}^{-\beta}\Hl(\frac{a-1}{a},\frac{-q+\gamma \beta a}{a};\,\beta-\delta+1,\beta,\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\*
$[0_+][1_+\infty_-a_-]$     & ${(1-x)}^{\alpha-\gamma-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q-\gamma [(\alpha-\gamma-\delta) a-\alpha-\beta+\gamma+\delta]}{a};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\gamma+1,\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\\hline\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#2} at\/~$x=0$ {\rm(}characteristic exponent\/ $1-\gamma$\/{\rm)}}}\\*\hline
$[0_-][1_+][a_+][\infty_-]$ & ${x}^{1-\gamma}\Hl({a},{q-(\gamma-1) (\delta a+\alpha+\beta-\gamma-\delta+1)};\,\beta-\gamma+1,\alpha-\gamma+1,2-\gamma,\delta;\,{x})$\\*
$[0_-][1_-][a_+][\infty_+]$ & ${x}^{1-\gamma}{(1-x)}^{1-\delta}\Hl({a},{q-(\gamma+\delta-2) a-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)};\,\alpha-\gamma-\delta+2,\beta-\gamma-\delta+2,2-\gamma,2-\delta;\,{x})$\\*
$[0_-][1_+][a_-][\infty_+]$ & ${x}^{1-\gamma}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q-\delta (\gamma-1) a-\alpha-\beta+\delta+1};\,-\beta+\delta+1,-\alpha+\delta+1,2-\gamma,\delta;\,{x})$\\*
$[0_-][1_-][a_-][\infty_-]$ & ${x}^{1-\gamma}{(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q-(\gamma+\delta-2) a-\alpha-\beta+\delta+1};\,2-\alpha,2-\beta,2-\gamma,2-\delta;\,{x})$\\\hline
$[0_-][1_-\infty_+][a_+]$   & ${x}^{1-\gamma}{(1-x)}^{-\alpha+\gamma-1}\Hl(\frac{a}{a-1},\frac{-q+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)-[(\gamma-1) (2 \alpha-\gamma-\delta+2)-\gamma \alpha] a}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\gamma+1,2-\gamma,\alpha-\beta+1;\,\frac{x}{x-1})$\\*
$[0_-][1_+\infty_-][a_+]$   & ${x}^{1-\gamma}{(1-x)}^{-\beta+\gamma-1}\Hl(\frac{a}{a-1},\frac{-q+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)-[(\gamma-1) (2 \beta-\gamma-\delta+2)-\gamma \beta] a}{a-1};$\\*&\hfill$\beta-\gamma+1,\beta-\gamma-\delta+2,2-\gamma,-\alpha+\beta+1;\,\frac{x}{x-1})$\\*
$[0_-][1_+\infty_+][a_-]$   & ${x}^{1-\gamma}{(1-x)}^{\beta-\delta-1}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\gamma \beta-2 \beta-\gamma+\delta+2) a+\alpha+\beta-\delta-1}{a-1};\,-\beta+\delta+1,2-\beta,2-\gamma,\alpha-\beta+1;\,\frac{x}{x-1})$\\*
$[0_-][1_-\infty_-][a_-]$   & ${x}^{1-\gamma}{(1-x)}^{\alpha-\delta-1}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\gamma \alpha-2 \alpha-\gamma+\delta+2) a+\alpha+\beta-\delta-1}{a-1};$\\*&\hfill$2-\alpha,-\alpha+\delta+1,2-\gamma,-\alpha+\beta+1;\,\frac{x}{x-1})$\\\hline
$[0_-][1_+a_+][\infty_-]$   & ${x}^{1-\gamma}\Hl(\frac{1}{a},\frac{q-(\gamma-1) (\delta a+\alpha+\beta-\gamma-\delta+1)}{a};\,\beta-\gamma+1,\alpha-\gamma+1,2-\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{x}{a})$\\*
$[0_-][1_+a_-][\infty_+]$   & ${x}^{1-\gamma}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q-\delta (\gamma-1) a-\alpha-\beta+\delta+1}{a};\,-\beta+\delta+1,-\alpha+\delta+1,2-\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{x}{a})$\\*
$[0_-][1_-a_+][\infty_+]$   & ${x}^{1-\gamma}{(1-x)}^{1-\delta}\Hl(\frac{1}{a},\frac{q-(\gamma+\delta-2) a-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a};\,\alpha-\gamma-\delta+2,\beta-\gamma-\delta+2,2-\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{x}{a})$\\*
$[0_-][1_-a_-][\infty_-]$   & ${x}^{1-\gamma}{(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q-(\gamma+\delta-2) a-\alpha-\beta+\delta+1}{a};\,2-\alpha,2-\beta,2-\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{x}{a})$\\\hline
$[0_-][1_+a_-\infty_+]$     & ${x}^{1-\gamma}{(1-\frac{x}{a})}^{-\alpha+\gamma-1}\Hl(\frac{1}{1-a},\frac{q-\delta (\gamma-1) a+(\gamma-1) (\alpha-\beta+\delta+1)-\gamma \alpha}{a-1};\,-\beta+\delta+1,\alpha-\gamma+1,2-\gamma,\alpha-\beta+1;\,\frac{x}{x-a})$\\*
$[0_-][1_+a_+\infty_-]$     & ${x}^{1-\gamma}{(1-\frac{x}{a})}^{-\beta+\gamma-1}\Hl(\frac{1}{1-a},\frac{q-\delta (\gamma-1) a-(\gamma-1) (\alpha-\beta-\delta-1)-\gamma \beta}{a-1};\,\beta-\gamma+1,-\alpha+\delta+1,2-\gamma,-\alpha+\beta+1;\,\frac{x}{x-a})$\\*
$[0_-][1_-a_+\infty_+]$     & ${x}^{1-\gamma}{(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha+\gamma+\delta-2}\Hl(\frac{1}{1-a},\frac{q-(\gamma+\delta-2) a-\alpha-\gamma \beta+\beta+2 \gamma+\delta-3}{a-1};\,\alpha-\gamma-\delta+2,2-\beta,2-\gamma,\alpha-\beta+1;\,\frac{x}{x-a})$\\*
$[0_-][1_-a_-\infty_-]$     & ${x}^{1-\gamma}{(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\beta+\gamma+\delta-2}\Hl(\frac{1}{1-a},\frac{q-(\gamma+\delta-2) a-\gamma \alpha+\alpha-\beta+2 \gamma+\delta-3}{a-1};\,2-\alpha,\beta-\gamma-\delta+2,2-\gamma,-\alpha+\beta+1;\,\frac{x}{x-a})$\\\hline
$[0_-][1_+][a_-\infty_+]$   & ${x}^{1-\gamma}{(1-\frac{x}{a})}^{-\alpha+\gamma-1}\Hl({1-a},{-q+\delta (\gamma-1) a-(\gamma-1) (\alpha-\beta+\delta+1)+\gamma \alpha};$\\*&\hfill$-\beta+\delta+1,\alpha-\gamma+1,2-\gamma,\delta;\,\frac{(1-a) x}{x-a})$\\*
$[0_-][1_-][a_+\infty_+]$   & ${x}^{1-\gamma}{(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\alpha+\gamma+\delta-2}\Hl({1-a},{-q+(\gamma+\delta-2) a+\alpha+\gamma \beta-\beta-2 \gamma-\delta+3};$\\*&\hfill$\alpha-\gamma-\delta+2,2-\beta,2-\gamma,2-\delta;\,\frac{(1-a) x}{x-a})$\\*
$[0_-][1_+][a_+\infty_-]$   & ${x}^{1-\gamma}{(1-\frac{x}{a})}^{-\beta+\gamma-1}\Hl({1-a},{-q+\delta (\gamma-1) a+(\gamma-1) (\alpha-\beta-\delta-1)+\gamma \beta};$\\*&\hfill$\beta-\gamma+1,-\alpha+\delta+1,2-\gamma,\delta;\,\frac{(1-a) x}{x-a})$\\*
$[0_-][1_-][a_-\infty_-]$   & ${x}^{1-\gamma}{(1-x)}^{1-\delta}{(1-\frac{x}{a})}^{-\beta+\gamma+\delta-2}\Hl({1-a},{-q+(\gamma+\delta-2) a+\gamma \alpha-\alpha+\beta-2 \gamma-\delta+3};$\\*&\hfill$2-\alpha,\beta-\gamma-\delta+2,2-\gamma,2-\delta;\,\frac{(1-a) x}{x-a})$\\\hline
$[0_-][1_-\infty_+a_+]$     & ${x}^{1-\gamma}{(1-x)}^{-\alpha+\gamma-1}\Hl(\frac{a-1}{a},\frac{-q+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)-[(\gamma-1) (2 \alpha-\gamma-\delta+2)-\gamma \alpha] a}{a};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\gamma+1,2-\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\*
$[0_-][1_+\infty_+a_-]$     & ${x}^{1-\gamma}{(1-x)}^{\beta-\delta-1}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\gamma \beta-2 \beta-\gamma+\delta+2) a+\alpha+\beta-\delta-1}{a};$\\*&\hfill$-\beta+\delta+1,2-\beta,2-\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\*
$[0_-][1_+\infty_-a_+]$     & ${x}^{1-\gamma}{(1-x)}^{-\beta+\gamma-1}\Hl(\frac{a-1}{a},\frac{-q+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)-[(\gamma-1) (2 \beta-\gamma-\delta+2)-\gamma \beta] a}{a};$\\*&\hfill$\beta-\gamma+1,\beta-\gamma-\delta+2,2-\gamma,\alpha+\beta-\gamma-\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\*
$[0_-][1_-\infty_-a_-]$     & ${x}^{1-\gamma}{(1-x)}^{\alpha-\delta-1}{(1-\frac{x}{a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\gamma \alpha-2 \alpha-\gamma+\delta+2) a+\alpha+\beta-\delta-1}{a};$\\*&\hfill$2-\alpha,-\alpha+\delta+1,2-\gamma,-\alpha-\beta+\gamma+\delta+1;\,\frac{(a-1) x}{a (x-1)})$\\\hline\newpage\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#1} at\/~$x=1$ {\rm(}characteristic exponent zero\/{\rm)}}}\\*\hline
$[1_+0_+][a_+][\infty_+]$   & $\Hl({1-a},{-q+\beta \alpha};\,\alpha,\beta,\delta,\gamma;\,{1-x})$\\*
$[1_+0_-][a_+][\infty_-]$   & ${x}^{1-\gamma}\Hl({1-a},{-q+\delta (\gamma-1) a+\beta \alpha-\delta \gamma+\delta};\,\beta-\gamma+1,\alpha-\gamma+1,\delta,2-\gamma;\,{1-x})$\\*
$[1_+0_+][a_-][\infty_-]$   & ${(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q+\beta \alpha-\delta (\alpha+\beta-\gamma-\delta)};\,-\alpha+\gamma+\delta,-\beta+\gamma+\delta,\delta,\gamma;\,{1-x})$\\*
$[1_+0_-][a_-][\infty_+]$   & ${x}^{1-\gamma}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q+\delta (\gamma-1) a-\delta (\alpha+\beta-\delta-1)+\beta \alpha};$\\*&\hfill$-\beta+\delta+1,-\alpha+\delta+1,\delta,2-\gamma;\,{1-x})$\\\hline
$[1_+0_+\infty_+][a_+]$     & ${x}^{-\alpha}\Hl(\frac{a-1}{a},\frac{-q+\alpha (\delta a+\beta-\delta)}{a};\,\alpha,\alpha-\gamma+1,\delta,\alpha-\beta+1;\,\frac{x-1}{x})$\\*
$[1_+0_-\infty_-][a_+]$     & ${x}^{-\beta}\Hl(\frac{a-1}{a},\frac{-q+\beta (\delta a+\alpha-\delta)}{a};\,\beta-\gamma+1,\beta,\delta,-\alpha+\beta+1;\,\frac{x-1}{x})$\\*
$[1_+0_-\infty_+][a_-]$     & ${x}^{\beta-\gamma-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\beta-\delta) \alpha-\delta (\beta-\gamma-\delta) a}{a};\,-\beta+\delta+1,-\beta+\gamma+\delta,\delta,\alpha-\beta+1;\,\frac{x-1}{x})$\\*
$[1_+0_+\infty_-][a_-]$     & ${x}^{\alpha-\gamma-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+\beta (\alpha-\delta)-\delta (\alpha-\gamma-\delta) a}{a};\,-\alpha+\gamma+\delta,-\alpha+\delta+1,\delta,-\alpha+\beta+1;\,\frac{x-1}{x})$\\\hline
$[1_+0_+a_+\infty_+]$       & ${(\frac{x-a}{1-a})}^{-\alpha}\Hl(\frac{1}{a},\frac{q-(\beta-\delta) \alpha}{a};\,\alpha,-\beta+\gamma+\delta,\delta,\alpha-\beta+1;\,\frac{x-1}{x-a})$\\*
$[1_+0_+a_-\infty_-]$       & ${(\frac{x-a}{1-a})}^{-\beta}\Hl(\frac{1}{a},\frac{q-\beta (\alpha-\delta)}{a};\,-\alpha+\gamma+\delta,\beta,\delta,-\alpha+\beta+1;\,\frac{x-1}{x-a})$\\*
$[1_+0_-a_-\infty_+]$       & ${x}^{1-\gamma}{(\frac{x-a}{1-a})}^{-\alpha+\gamma-1}\Hl(\frac{1}{a},\frac{q-\delta (\gamma-1) a-(\beta-\delta) \alpha}{a};\,-\beta+\delta+1,\alpha-\gamma+1,\delta,\alpha-\beta+1;\,\frac{x-1}{x-a})$\\*
$[1_+0_-a_+\infty_-]$       & ${x}^{1-\gamma}{(\frac{x-a}{1-a})}^{-\beta+\gamma-1}\Hl(\frac{1}{a},\frac{q-\delta (\gamma-1) a-\beta (\alpha-\delta)}{a};\,\beta-\gamma+1,-\alpha+\delta+1,\delta,-\alpha+\beta+1;\,\frac{x-1}{x-a})$\\\hline
$[1_+0_+a_+][\infty_+]$     & $\Hl(\frac{1}{1-a},\frac{q-\beta \alpha}{a-1};\,\alpha,\beta,\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{x-1}{a-1})$\\*
$[1_+0_+a_-][\infty_-]$     & ${(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+\delta (\alpha+\beta-\gamma-\delta)-\beta \alpha}{a-1};\,-\alpha+\gamma+\delta,-\beta+\gamma+\delta,\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{x-1}{a-1})$\\*
$[1_+0_-a_+][\infty_-]$     & ${x}^{1-\gamma}\Hl(\frac{1}{1-a},\frac{q-\delta (\gamma-1) a-\beta \alpha+\delta \gamma-\delta}{a-1};\,\beta-\gamma+1,\alpha-\gamma+1,\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{x-1}{a-1})$\\*
$[1_+0_-a_-][\infty_+]$     & ${x}^{1-\gamma}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q-\delta (\gamma-1) a+\delta (\alpha+\beta-\delta-1)-\beta \alpha}{a-1};\,-\beta+\delta+1,-\alpha+\delta+1,\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{x-1}{a-1})$\\\hline
$[1_+0_+][a_+\infty_+]$     & ${(\frac{x-a}{1-a})}^{-\alpha}\Hl({a},{q-(\beta-\delta) \alpha};\,\alpha,-\beta+\gamma+\delta,\delta,\gamma;\,\frac{a (x-1)}{x-a})$\\*
$[1_+0_-][a_-\infty_+]$     & ${x}^{1-\gamma}{(\frac{x-a}{1-a})}^{-\alpha+\gamma-1}\Hl({a},{q-\delta (\gamma-1) a-(\beta-\delta) \alpha};\,-\beta+\delta+1,\alpha-\gamma+1,\delta,2-\gamma;\,\frac{a (x-1)}{x-a})$\\*
$[1_+0_+][a_-\infty_-]$     & ${(\frac{x-a}{1-a})}^{-\beta}\Hl({a},{q-\beta (\alpha-\delta)};\,-\alpha+\gamma+\delta,\beta,\delta,\gamma;\,\frac{a (x-1)}{x-a})$\\*
$[1_+0_-][a_+\infty_-]$     & ${x}^{1-\gamma}{(\frac{x-a}{1-a})}^{-\beta+\gamma-1}\Hl({a},{q-\delta (\gamma-1) a-\beta (\alpha-\delta)};\,\beta-\gamma+1,-\alpha+\delta+1,\delta,2-\gamma;\,\frac{a (x-1)}{x-a})$\\\hline
$[1_+0_+\infty_+a_+]$       & ${x}^{-\alpha}\Hl(\frac{a}{a-1},\frac{-q+\alpha (\delta a+\beta-\delta)}{a-1};\,\alpha,\alpha-\gamma+1,\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\*
$[1_+0_-\infty_+a_-]$       & ${x}^{\beta-\gamma-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\beta-\delta) \alpha-\delta (\beta-\gamma-\delta) a}{a-1};\,-\beta+\delta+1,-\beta+\gamma+\delta,\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\*
$[1_+0_-\infty_-a_+]$       & ${x}^{-\beta}\Hl(\frac{a}{a-1},\frac{-q+\beta (\delta a+\alpha-\delta)}{a-1};\,\beta-\gamma+1,\beta,\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\*
$[1_+0_+\infty_-a_-]$       & ${x}^{\alpha-\gamma-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+\beta (\alpha-\delta)-\delta (\alpha-\gamma-\delta) a}{a-1};\,-\alpha+\gamma+\delta,-\alpha+\delta+1,\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\\hline\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#2} at\/~$x=1$ {\rm(}characteristic exponent\/ $1-\delta$\/{\rm)}}}\\*\hline
$[1_-0_+][a_+][\infty_-]$   & ${(x-1)}^{1-\delta}\Hl({1-a},{-q+(\delta-1) \gamma a+(\beta-\delta+1) (\alpha-\delta+1)};\,\beta-\delta+1,\alpha-\delta+1,2-\delta,\gamma;\,{1-x})$\\*
$[1_-0_-][a_+][\infty_+]$   & ${x}^{1-\gamma}{(x-1)}^{1-\delta}\Hl({1-a},{-q+(\gamma+\delta-2) a-\delta (\alpha+\beta-\gamma-\delta+1)+\beta \alpha+\alpha+\beta-2 \gamma-2 \delta+3};$\\*&\hfill$\alpha-\gamma-\delta+2,\beta-\gamma-\delta+2,2-\delta,2-\gamma;\,{1-x})$\\*
$[1_-0_+][a_-][\infty_+]$   & ${(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q+(\delta-1) \gamma a+\beta \alpha-\alpha-\beta-\delta \gamma+2 \gamma+1};$\\*&\hfill$-\beta+\gamma+1,-\alpha+\gamma+1,2-\delta,\gamma;\,{1-x})$\\*
$[1_-0_-][a_-][\infty_-]$   & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q+(\gamma+\delta-2) a+\beta \alpha-\alpha-\beta-\delta+3};$\\*&\hfill$2-\alpha,2-\beta,2-\delta,2-\gamma;\,{1-x})$\\\hline
$[1_-0_-\infty_+][a_+]$     & ${x}^{-\alpha+\delta-1}{(x-1)}^{1-\delta}\Hl(\frac{a-1}{a},\frac{-q+(\beta-1) (\alpha-\delta+1)-[(\gamma+\delta-2) (\alpha-\delta+1)-\gamma \alpha] a}{a};\,\alpha-\gamma-\delta+2,\alpha-\delta+1,2-\delta,\alpha-\beta+1;\,\frac{x-1}{x})$\\*
$[1_-0_+\infty_-][a_+]$     & ${x}^{-\beta+\delta-1}{(x-1)}^{1-\delta}\Hl(\frac{a-1}{a},\frac{-q+(\beta-\delta+1) (\alpha-1)-[(\gamma+\delta-2) (\beta-\delta+1)-\gamma \beta] a}{a};\,\beta-\delta+1,\beta-\gamma-\delta+2,2-\delta,-\alpha+\beta+1;\,\frac{x-1}{x})$\\*
$[1_-0_+\infty_+][a_-]$     & ${x}^{\beta-\gamma-1}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\delta \beta-2 \beta+\gamma-\delta+2) a+(\beta-1) (\alpha-\delta+1)}{a};$\\*&\hfill$-\beta+\gamma+1,2-\beta,2-\delta,\alpha-\beta+1;\,\frac{x-1}{x})$\\*
$[1_-0_-\infty_-][a_-]$     & ${x}^{\alpha-\gamma-1}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\delta \alpha-2 \alpha+\gamma-\delta+2) a+(\beta-\delta+1) (\alpha-1)}{a};$\\*&\hfill$2-\alpha,-\alpha+\gamma+1,2-\delta,-\alpha+\beta+1;\,\frac{x-1}{x})$\\\hline
$[1_-0_+a_-\infty_+]$       & ${(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha+\delta-1}\Hl(\frac{1}{a},\frac{q-(\delta-1) \gamma a-(\beta-1) (\alpha-\delta+1)}{a};\,-\beta+\gamma+1,\alpha-\delta+1,2-\delta,\alpha-\beta+1;\,\frac{x-1}{x-a})$\\*
$[1_-0_+a_+\infty_-]$       & ${(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\beta+\delta-1}\Hl(\frac{1}{a},\frac{q-(\delta-1) \gamma a-(\beta-\delta+1) (\alpha-1)}{a};\,\beta-\delta+1,-\alpha+\gamma+1,2-\delta,-\alpha+\beta+1;\,\frac{x-1}{x-a})$\\*
$[1_-0_-a_+\infty_+]$       & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha+\gamma+\delta-2}\Hl(\frac{1}{a},\frac{q-(\gamma+\delta-2) a-(\beta-1) (\alpha-\delta+1)}{a};\,\alpha-\gamma-\delta+2,2-\beta,2-\delta,\alpha-\beta+1;\,\frac{x-1}{x-a})$\\*
$[1_-0_-a_-\infty_-]$       & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\beta+\gamma+\delta-2}\Hl(\frac{1}{a},\frac{q-(\gamma+\delta-2) a-(\beta-\delta+1) (\alpha-1)}{a};\,2-\alpha,\beta-\gamma-\delta+2,2-\delta,-\alpha+\beta+1;\,\frac{x-1}{x-a})$\\\hline
$[1_-0_+a_+][\infty_-]$     & ${(x-1)}^{1-\delta}\Hl(\frac{1}{1-a},\frac{q-(\delta-1) \gamma a-(\beta-\delta+1) (\alpha-\delta+1)}{a-1};\,\beta-\delta+1,\alpha-\delta+1,2-\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{x-1}{a-1})$\\*
$[1_-0_+a_-][\infty_+]$     & ${(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q-(\delta-1) \gamma a-\beta \alpha+\alpha+\beta+\delta \gamma-2 \gamma-1}{a-1};$\\*&\hfill$-\beta+\gamma+1,-\alpha+\gamma+1,2-\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{x-1}{a-1})$\\*
$[1_-0_-a_+][\infty_+]$     & ${x}^{1-\gamma}{(x-1)}^{1-\delta}\Hl(\frac{1}{1-a},\frac{q-(\gamma+\delta-2) a+\delta (\alpha+\beta-\gamma-\delta+1)-\beta \alpha-\alpha-\beta+2 \gamma+2 \delta-3}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,\beta-\gamma-\delta+2,2-\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{x-1}{a-1})$\\*
$[1_-0_-a_-][\infty_-]$     & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q-(\gamma+\delta-2) a-\beta \alpha+\alpha+\beta+\delta-3}{a-1};\,2-\alpha,2-\beta,2-\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{x-1}{a-1})$\\\hline
$[1_-0_+][a_-\infty_+]$     & ${(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha+\delta-1}\Hl({a},{q-(\delta-1) \gamma a-(\beta-1) (\alpha-\delta+1)};\,-\beta+\gamma+1,\alpha-\delta+1,2-\delta,\gamma;\,\frac{a (x-1)}{x-a})$\\*
$[1_-0_-][a_+\infty_+]$     & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha+\gamma+\delta-2}\Hl({a},{q-(\gamma+\delta-2) a-(\beta-1) (\alpha-\delta+1)};$\\*&\hfill$\alpha-\gamma-\delta+2,2-\beta,2-\delta,2-\gamma;\,\frac{a (x-1)}{x-a})$\\*
$[1_-0_+][a_+\infty_-]$     & ${(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\beta+\delta-1}\Hl({a},{q-(\delta-1) \gamma a-(\beta-\delta+1) (\alpha-1)};\,\beta-\delta+1,-\alpha+\gamma+1,2-\delta,\gamma;\,\frac{a (x-1)}{x-a})$\\*
$[1_-0_-][a_-\infty_-]$     & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\beta+\gamma+\delta-2}\Hl({a},{q-(\gamma+\delta-2) a-(\beta-\delta+1) (\alpha-1)};$\\*&\hfill$2-\alpha,\beta-\gamma-\delta+2,2-\delta,2-\gamma;\,\frac{a (x-1)}{x-a})$\\\hline
$[1_-0_-\infty_+a_+]$       & ${x}^{-\alpha+\delta-1}{(x-1)}^{1-\delta}\Hl(\frac{a}{a-1},\frac{-q+(\beta-1) (\alpha-\delta+1)-[(\gamma+\delta-2) (\alpha-\delta+1)-\gamma \alpha] a}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\delta+1,2-\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\*
$[1_-0_+\infty_+a_-]$       & ${x}^{\beta-\gamma-1}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\delta \beta-2 \beta+\gamma-\delta+2) a+(\beta-1) (\alpha-\delta+1)}{a-1};$\\*&\hfill$-\beta+\gamma+1,2-\beta,2-\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\*
$[1_-0_+\infty_-a_+]$       & ${x}^{-\beta+\delta-1}{(x-1)}^{1-\delta}\Hl(\frac{a}{a-1},\frac{-q+(\beta-\delta+1) (\alpha-1)-[(\gamma+\delta-2) (\beta-\delta+1)-\gamma \beta] a}{a-1};$\\*&\hfill$\beta-\delta+1,\beta-\gamma-\delta+2,2-\delta,\alpha+\beta-\gamma-\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\*
$[1_-0_-\infty_-a_-]$       & ${x}^{\alpha-\gamma-1}{(x-1)}^{1-\delta}{(\frac{x-a}{1-a})}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\delta \alpha-2 \alpha+\gamma-\delta+2) a+(\beta-\delta+1) (\alpha-1)}{a-1};$\\*&\hfill$2-\alpha,-\alpha+\gamma+1,2-\delta,-\alpha-\beta+\gamma+\delta+1;\,\frac{a (x-1)}{(a-1) x})$\\\hline\newpage\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#1} at\/~$x=a$ {\rm(}characteristic exponent zero\/{\rm)}}}\\*\hline
$[a_+0_+\infty_+1_+]$       & ${(\frac{x}{a})}^{-\alpha}\Hl({1-a},{-q-\alpha [(\alpha-\gamma-\delta+1) a-\alpha-\beta+\gamma+\delta-1]};\,\alpha,\alpha-\gamma+1,\alpha+\beta-\gamma-\delta+1,\alpha-\beta+1;\,\frac{x-a}{x})$\\*
$[a_+0_-\infty_-1_+]$       & ${(\frac{x}{a})}^{-\beta}\Hl({1-a},{-q-\beta [(\beta-\gamma-\delta+1) a-\alpha-\beta+\gamma+\delta-1]};\,\beta-\gamma+1,\beta,\alpha+\beta-\gamma-\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x})$\\*
$[a_+0_-\infty_+1_-]$       & ${(\frac{x}{a})}^{-\alpha+\delta-1}{(\frac{x-1}{a-1})}^{1-\delta}\Hl({1-a},{-q+(\alpha-\delta+1) (\alpha+\beta-\gamma-\delta+1)-\alpha (\alpha-\gamma-\delta+1) a};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\delta+1,\alpha+\beta-\gamma-\delta+1,\alpha-\beta+1;\,\frac{x-a}{x})$\\*
$[a_+0_+\infty_-1_-]$       & ${(\frac{x}{a})}^{-\beta+\delta-1}{(\frac{x-1}{a-1})}^{1-\delta}\Hl({1-a},{-q+(\beta-\delta+1) (\alpha+\beta-\gamma-\delta+1)-\beta (\beta-\gamma-\delta+1) a};$\\*&\hfill$\beta-\delta+1,\beta-\gamma-\delta+2,\alpha+\beta-\gamma-\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x})$\\\hline
$[a_+0_+1_+][\infty_+]$     & $\Hl(\frac{a-1}{a},\frac{-q+\beta \alpha a}{a};\,\alpha,\beta,\alpha+\beta-\gamma-\delta+1,\gamma;\,\frac{a-x}{a})$\\*
$[a_+0_-1_+][\infty_-]$     & ${(\frac{x}{a})}^{1-\gamma}\Hl(\frac{a-1}{a},\frac{-q+[\beta \alpha-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)] a+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a};\,\beta-\gamma+1,\alpha-\gamma+1,\alpha+\beta-\gamma-\delta+1,2-\gamma;\,\frac{a-x}{a})$\\*
$[a_+0_+1_-][\infty_-]$     & ${(\frac{x-1}{a-1})}^{1-\delta}\Hl(\frac{a-1}{a},\frac{-q+[\beta \alpha-(\delta-1) (\alpha+\beta-\gamma-\delta+1)] a}{a};\,\beta-\delta+1,\alpha-\delta+1,\alpha+\beta-\gamma-\delta+1,\gamma;\,\frac{a-x}{a})$\\*
$[a_+0_-1_-][\infty_+]$     & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{1-\delta}\Hl(\frac{a-1}{a},\frac{-q+[\beta \alpha-(\gamma+\delta-2) (\alpha+\beta-\gamma-\delta+1)] a+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a};$\\*&\hfill$\alpha-\gamma-\delta+2,\beta-\gamma-\delta+2,\alpha+\beta-\gamma-\delta+1,2-\gamma;\,\frac{a-x}{a})$\\\hline
$[a_+0_+][1_+\infty_+]$     & ${(\frac{x-1}{a-1})}^{-\alpha}\Hl({a},{q+\alpha (\alpha-\gamma-\delta+1) a};\,\alpha,\alpha-\delta+1,\alpha+\beta-\gamma-\delta+1,\alpha-\beta+1;\,\frac{x-a}{x-1})$\\*
$[a_+0_+][1_-\infty_-]$     & ${(\frac{x-1}{a-1})}^{-\beta}\Hl({a},{q+\beta (\beta-\gamma-\delta+1) a};\,\beta-\delta+1,\beta,\alpha+\beta-\gamma-\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x-1})$\\*
$[a_+0_-][1_-\infty_+]$     & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{-\alpha+\gamma-1}\Hl({a},{q+\alpha (\alpha-\gamma-\delta+1) a-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\gamma+1,\alpha+\beta-\gamma-\delta+1,\alpha-\beta+1;\,\frac{x-a}{x-1})$\\*
$[a_+0_-][1_+\infty_-]$     & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{-\beta+\gamma-1}\Hl({a},{q+\beta (\beta-\gamma-\delta+1) a-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)};$\\*&\hfill$\beta-\gamma+1,\beta-\gamma-\delta+2,\alpha+\beta-\gamma-\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x-1})$\\\hline
$[a_+0_+][1_+][\infty_+]$   & $\Hl(\frac{a}{a-1},\frac{-q+\beta \alpha a}{a-1};\,\alpha,\beta,\alpha+\beta-\gamma-\delta+1,\delta;\,\frac{a-x}{a-1})$\\*
$[a_+0_+][1_-][\infty_-]$   & ${(\frac{x-1}{a-1})}^{1-\delta}\Hl(\frac{a}{a-1},\frac{-q+[\beta \alpha-(\delta-1) (\alpha+\beta-\gamma-\delta+1)] a}{a-1};\,\beta-\delta+1,\alpha-\delta+1,\alpha+\beta-\gamma-\delta+1,2-\delta;\,\frac{a-x}{a-1})$\\*
$[a_+0_-][1_+][\infty_-]$   & ${(\frac{x}{a})}^{1-\gamma}\Hl(\frac{a}{a-1},\frac{-q+[\beta \alpha-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)] a+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a-1};\,\beta-\gamma+1,\alpha-\gamma+1,\alpha+\beta-\gamma-\delta+1,\delta;\,\frac{a-x}{a-1})$\\*
$[a_+0_-][1_-][\infty_+]$   & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{1-\delta}\Hl(\frac{a}{a-1},\frac{-q+[\beta \alpha-(\gamma+\delta-2) (\alpha+\beta-\gamma-\delta+1)] a+(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,\beta-\gamma-\delta+2,\alpha+\beta-\gamma-\delta+1,2-\delta;\,\frac{a-x}{a-1})$\\\hline
$[a_+0_+1_+\infty_+]$       & ${(\frac{x-1}{a-1})}^{-\alpha}\Hl(\frac{1}{a},\frac{q+\alpha (\alpha-\gamma-\delta+1) a}{a};\,\alpha,\alpha-\delta+1,\alpha+\beta-\gamma-\delta+1,\gamma;\,\frac{x-a}{a (x-1)})$\\*
$[a_+0_-1_-\infty_+]$       & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{-\alpha+\gamma-1}\Hl(\frac{1}{a},\frac{q+\alpha (\alpha-\gamma-\delta+1) a-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a};\,\alpha-\gamma-\delta+2,\alpha-\gamma+1,\alpha+\beta-\gamma-\delta+1,2-\gamma;\,\frac{x-a}{a (x-1)})$\\*
$[a_+0_+1_-\infty_-]$       & ${(\frac{x-1}{a-1})}^{-\beta}\Hl(\frac{1}{a},\frac{q+\beta (\beta-\gamma-\delta+1) a}{a};\,\beta-\delta+1,\beta,\alpha+\beta-\gamma-\delta+1,\gamma;\,\frac{x-a}{a (x-1)})$\\*
$[a_+0_-1_+\infty_-]$       & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{-\beta+\gamma-1}\Hl(\frac{1}{a},\frac{q+\beta (\beta-\gamma-\delta+1) a-(\gamma-1) (\alpha+\beta-\gamma-\delta+1)}{a};\,\beta-\gamma+1,\beta-\gamma-\delta+2,\alpha+\beta-\gamma-\delta+1,2-\gamma;\,\frac{x-a}{a (x-1)})$\\\hline
$[a_+0_+\infty_+][1_+]$     & ${(\frac{x}{a})}^{-\alpha}\Hl(\frac{1}{1-a},\frac{q+\alpha [(\alpha-\gamma-\delta+1) a-\alpha-\beta+\gamma+\delta-1]}{a-1};\,\alpha,\alpha-\gamma+1,\alpha+\beta-\gamma-\delta+1,\delta;\,\frac{a-x}{(a-1) x})$\\*
$[a_+0_-\infty_+][1_-]$     & ${(\frac{x}{a})}^{-\alpha+\delta-1}{(\frac{x-1}{a-1})}^{1-\delta}\Hl(\frac{1}{1-a},\frac{q+\alpha (\alpha-\gamma-\delta+1) a-(\alpha-\delta+1) (\alpha+\beta-\gamma-\delta+1)}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\delta+1,\alpha+\beta-\gamma-\delta+1,2-\delta;\,\frac{a-x}{(a-1) x})$\\*
$[a_+0_-\infty_-][1_+]$     & ${(\frac{x}{a})}^{-\beta}\Hl(\frac{1}{1-a},\frac{q+\beta [(\beta-\gamma-\delta+1) a-\alpha-\beta+\gamma+\delta-1]}{a-1};\,\beta-\gamma+1,\beta,\alpha+\beta-\gamma-\delta+1,\delta;\,\frac{a-x}{(a-1) x})$\\*
$[a_+0_+\infty_-][1_-]$     & ${(\frac{x}{a})}^{-\beta+\delta-1}{(\frac{x-1}{a-1})}^{1-\delta}\Hl(\frac{1}{1-a},\frac{q+\beta (\beta-\gamma-\delta+1) a-(\beta-\delta+1) (\alpha+\beta-\gamma-\delta+1)}{a-1};$\\*&\hfill$\beta-\delta+1,\beta-\gamma-\delta+2,\alpha+\beta-\gamma-\delta+1,2-\delta;\,\frac{a-x}{(a-1) x})$\\\hline\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#2} at\/~$x=a$ {\rm(}characteristic exponent\/ $1-\epsilon$\/{\rm)}}}\\*\hline
$[a_-0_-\infty_+1_+]$       & ${(\frac{x}{a})}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\beta-1) (\beta-\gamma-\delta) a+(\beta-\gamma-\delta) (\alpha+\beta-\delta-1)+\gamma \alpha};$\\*&\hfill$-\beta+\delta+1,-\beta+\gamma+\delta,-\alpha-\beta+\gamma+\delta+1,\alpha-\beta+1;\,\frac{x-a}{x})$\\*
$[a_-0_+\infty_-1_+]$       & ${(\frac{x}{a})}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\alpha-1) (\alpha-\gamma-\delta) a+(\alpha-\gamma-\delta) (\alpha+\beta-\delta-1)+\gamma \beta};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\delta+1,-\alpha-\beta+\gamma+\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x})$\\*
$[a_-0_+\infty_+1_-]$       & ${(\frac{x}{a})}^{\beta-\gamma-1}{(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\beta-1) (\beta-\gamma-\delta) a+(\beta-1) (\alpha+\beta-2 \gamma-\delta-1)+\gamma \beta};$\\*&\hfill$-\beta+\gamma+1,2-\beta,-\alpha-\beta+\gamma+\delta+1,\alpha-\beta+1;\,\frac{x-a}{x})$\\*
$[a_-0_-\infty_-1_-]$       & ${(\frac{x}{a})}^{\alpha-\gamma-1}{(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\alpha-1) (\alpha-\gamma-\delta) a+(\alpha-1) (\alpha+\beta-2 \gamma-\delta-1)+\gamma \alpha};$\\*&\hfill$2-\alpha,-\alpha+\gamma+1,-\alpha-\beta+\gamma+\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x})$\\\hline
$[a_-0_+1_+][\infty_-]$     & ${(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\beta-\gamma-\delta) (\alpha-\gamma-\delta) a+\gamma (\alpha+\beta-\gamma-\delta)}{a};\,-\alpha+\gamma+\delta,-\beta+\gamma+\delta,-\alpha-\beta+\gamma+\delta+1,\gamma;\,\frac{a-x}{a})$\\*
$[a_-0_-1_+][\infty_+]$     & ${(\frac{x}{a})}^{1-\gamma}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+[-\delta (\alpha+\beta-\gamma-\delta+1)+\beta \alpha-\alpha-\beta+2 \delta+1] a+\alpha+\beta-\delta-1}{a};$\\*&\hfill$-\beta+\delta+1,-\alpha+\delta+1,-\alpha-\beta+\gamma+\delta+1,2-\gamma;\,\frac{a-x}{a})$\\*
$[a_-0_+1_-][\infty_+]$     & ${(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+[-\gamma (\alpha+\beta-\gamma-\delta+1)+\beta \alpha-\alpha-\beta+2 \gamma+1] a+\gamma (\alpha+\beta-\gamma-\delta)}{a};$\\*&\hfill$-\beta+\gamma+1,-\alpha+\gamma+1,-\alpha-\beta+\gamma+\delta+1,\gamma;\,\frac{a-x}{a})$\\*
$[a_-0_-1_-][\infty_-]$     & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a-1}{a},\frac{-q+(\beta \alpha-2 \alpha-2 \beta+\gamma+\delta+2) a+\alpha+\beta-\delta-1}{a};$\\*&\hfill$2-\alpha,2-\beta,-\alpha-\beta+\gamma+\delta+1,2-\gamma;\,\frac{a-x}{a})$\\\hline
$[a_-0_+][1_-\infty_+]$     & ${(\frac{x-1}{a-1})}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\beta-1) (\beta-\gamma-\delta) a-\gamma (\alpha+\beta-\gamma-\delta)};$\\*&\hfill$-\beta+\gamma+1,-\beta+\gamma+\delta,-\alpha-\beta+\gamma+\delta+1,\alpha-\beta+1;\,\frac{x-a}{x-1})$\\*
$[a_-0_+][1_+\infty_-]$     & ${(\frac{x-1}{a-1})}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\alpha-1) (\alpha-\gamma-\delta) a-\gamma (\alpha+\beta-\gamma-\delta)};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\gamma+1,-\alpha-\beta+\gamma+\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x-1})$\\*
$[a_-0_-][1_+\infty_+]$     & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{\beta-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\beta-1) (\beta-\gamma-\delta) a-\alpha-\beta+\delta+1};$\\*&\hfill$-\beta+\delta+1,2-\beta,-\alpha-\beta+\gamma+\delta+1,\alpha-\beta+1;\,\frac{x-a}{x-1})$\\*
$[a_-0_-][1_-\infty_-]$     & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{\alpha-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\alpha-1) (\alpha-\gamma-\delta) a-\alpha-\beta+\delta+1};$\\*&\hfill$2-\alpha,-\alpha+\delta+1,-\alpha-\beta+\gamma+\delta+1,-\alpha+\beta+1;\,\frac{x-a}{x-1})$\\\hline
$[a_-0_+][1_+][\infty_-]$   & ${(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\beta-\gamma-\delta) (\alpha-\gamma-\delta) a+\gamma (\alpha+\beta-\gamma-\delta)}{a-1};\,-\alpha+\gamma+\delta,-\beta+\gamma+\delta,-\alpha-\beta+\gamma+\delta+1,\delta;\,\frac{a-x}{a-1})$\\*
$[a_-0_+][1_-][\infty_+]$   & ${(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+[-\gamma (\alpha+\beta-\gamma-\delta+1)+\beta \alpha-\alpha-\beta+2 \gamma+1] a+\gamma (\alpha+\beta-\gamma-\delta)}{a-1};$\\*&\hfill$-\beta+\gamma+1,-\alpha+\gamma+1,-\alpha-\beta+\gamma+\delta+1,2-\delta;\,\frac{a-x}{a-1})$\\*
$[a_-0_-][1_+][\infty_+]$   & ${(\frac{x}{a})}^{1-\gamma}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+[-\delta (\alpha+\beta-\gamma-\delta+1)+\beta \alpha-\alpha-\beta+2 \delta+1] a+\alpha+\beta-\delta-1}{a-1};$\\*&\hfill$-\beta+\delta+1,-\alpha+\delta+1,-\alpha-\beta+\gamma+\delta+1,\delta;\,\frac{a-x}{a-1})$\\*
$[a_-0_-][1_-][\infty_-]$   & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{a}{a-1},\frac{-q+(\beta \alpha-2 \alpha-2 \beta+\gamma+\delta+2) a+\alpha+\beta-\delta-1}{a-1};$\\*&\hfill$2-\alpha,2-\beta,-\alpha-\beta+\gamma+\delta+1,2-\delta;\,\frac{a-x}{a-1})$\\\hline
$[a_-0_+1_-\infty_+]$       & ${(\frac{x-1}{a-1})}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a-\gamma (\alpha+\beta-\gamma-\delta)}{a};$\\*&\hfill$-\beta+\gamma+1,-\beta+\gamma+\delta,-\alpha-\beta+\gamma+\delta+1,\gamma;\,\frac{x-a}{a (x-1)})$\\*
$[a_-0_-1_+\infty_+]$       & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{\beta-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a-\alpha-\beta+\delta+1}{a};$\\*&\hfill$-\beta+\delta+1,2-\beta,-\alpha-\beta+\gamma+\delta+1,2-\gamma;\,\frac{x-a}{a (x-1)})$\\*
$[a_-0_+1_+\infty_-]$       & ${(\frac{x-1}{a-1})}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-\gamma (\alpha+\beta-\gamma-\delta)}{a};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\gamma+1,-\alpha-\beta+\gamma+\delta+1,\gamma;\,\frac{x-a}{a (x-1)})$\\*
$[a_-0_-1_-\infty_-]$       & ${(\frac{x}{a})}^{1-\gamma}{(\frac{x-1}{a-1})}^{\alpha-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-\alpha-\beta+\delta+1}{a};$\\*&\hfill$2-\alpha,-\alpha+\delta+1,-\alpha-\beta+\gamma+\delta+1,2-\gamma;\,\frac{x-a}{a (x-1)})$\\\hline
$[a_-0_-\infty_+][1_+]$     & ${(\frac{x}{a})}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a-(\beta-\gamma-\delta) (\alpha+\beta-\delta-1)-\gamma \alpha}{a-1};$\\*&\hfill$-\beta+\delta+1,-\beta+\gamma+\delta,-\alpha-\beta+\gamma+\delta+1,\delta;\,\frac{a-x}{(a-1) x})$\\*
$[a_-0_+\infty_+][1_-]$     & ${(\frac{x}{a})}^{\beta-\gamma-1}{(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a-(\beta-1) (\alpha+\beta-2 \gamma-\delta-1)-\gamma \beta}{a-1};$\\*&\hfill$-\beta+\gamma+1,2-\beta,-\alpha-\beta+\gamma+\delta+1,2-\delta;\,\frac{a-x}{(a-1) x})$\\*
$[a_-0_+\infty_-][1_+]$     & ${(\frac{x}{a})}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-(\alpha-\gamma-\delta) (\alpha+\beta-\delta-1)-\gamma \beta}{a-1};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\delta+1,-\alpha-\beta+\gamma+\delta+1,\delta;\,\frac{a-x}{(a-1) x})$\\*
$[a_-0_-\infty_-][1_-]$     & ${(\frac{x}{a})}^{\alpha-\gamma-1}{(\frac{x-1}{a-1})}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-(\alpha-1) (\alpha+\beta-2 \gamma-\delta-1)-\gamma \alpha}{a-1};$\\*&\hfill$2-\alpha,-\alpha+\gamma+1,-\alpha-\beta+\gamma+\delta+1,2-\delta;\,\frac{a-x}{(a-1) x})$\\\hline\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#1} at\/~$x=\infty$ {\rm(}characteristic exponent $\alpha$\/{\rm)}}}\\*\hline
$[\infty_+0_+][1_+][a_+]$   & ${x}^{-\alpha}\Hl(\frac{1}{a},\frac{q+\alpha [(\alpha-\gamma-\delta+1) a-\beta+\delta]}{a};\,\alpha,\alpha-\gamma+1,\alpha-\beta+1,\delta;\,\frac{1}{x})$\\*
$[\infty_+0_-][1_-][a_+]$   & ${x}^{-\alpha+\delta-1}{(x-1)}^{1-\delta}\Hl(\frac{1}{a},\frac{q+\alpha (\alpha-\gamma-\delta+1) a-(\beta-1) (\alpha-\delta+1)}{a};\,\alpha-\gamma-\delta+2,\alpha-\delta+1,\alpha-\beta+1,2-\delta;\,\frac{1}{x})$\\*
$[\infty_+0_-][1_+][a_-]$   & ${x}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a-(\beta-\delta) \alpha}{a};\,-\beta+\delta+1,-\beta+\gamma+\delta,\alpha-\beta+1,\delta;\,\frac{1}{x})$\\*
$[\infty_+0_+][1_-][a_-]$   & ${x}^{\beta-\gamma-1}{(x-1)}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\beta-1) [(\beta-\gamma-\delta) a-\alpha+\delta-1]}{a};\,-\beta+\gamma+1,2-\beta,\alpha-\beta+1,2-\delta;\,\frac{1}{x})$\\\hline
$[\infty_+0_+1_+][a_+]$     & ${(x-1)}^{-\alpha}\Hl(\frac{1}{1-a},\frac{q+\alpha [(\alpha-\gamma-\delta+1) a-\alpha+\delta-1]}{a-1};\,\alpha,\alpha-\delta+1,\alpha-\beta+1,\gamma;\,\frac{1}{1-x})$\\*
$[\infty_+0_-1_-][a_+]$     & ${x}^{1-\gamma}{(x-1)}^{-\alpha+\gamma-1}\Hl(\frac{1}{1-a},\frac{q+\alpha (\alpha-\gamma-\delta+1) a-\alpha (\alpha+\beta-\gamma-\delta+1)+(\beta-1) (\alpha-\gamma+1)}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\gamma+1,\alpha-\beta+1,2-\gamma;\,\frac{1}{1-x})$\\*
$[\infty_+0_+1_-][a_-]$     & ${(x-1)}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a-\gamma \alpha-(\beta-1) (\beta-\gamma-\delta)}{a-1};$\\*&\hfill$-\beta+\gamma+1,-\beta+\gamma+\delta,\alpha-\beta+1,\gamma;\,\frac{1}{1-x})$\\*
$[\infty_+0_-1_+][a_-]$     & ${x}^{1-\gamma}{(x-1)}^{\beta-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\beta-1) (\beta-\gamma-\delta) a+(\beta-1) (\alpha-\beta+\delta+1)-\beta \alpha}{a-1};$\\*&\hfill$-\beta+\delta+1,2-\beta,\alpha-\beta+1,2-\gamma;\,\frac{1}{1-x})$\\\hline
$[\infty_+0_+][1_+a_+]$     & ${x}^{-\alpha}\Hl({a},{q+\alpha [(\alpha-\gamma-\delta+1) a-\beta+\delta]};\,\alpha,\alpha-\gamma+1,\alpha-\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a}{x})$\\*
$[\infty_+0_-][1_+a_-]$     & ${x}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\beta-1) (\beta-\gamma-\delta) a-(\beta-\delta) \alpha};$\\*&\hfill$-\beta+\delta+1,-\beta+\gamma+\delta,\alpha-\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a}{x})$\\*
$[\infty_+0_-][1_-a_+]$     & ${x}^{-\alpha+\delta-1}{(x-1)}^{1-\delta}\Hl({a},{q+\alpha (\alpha-\gamma-\delta+1) a-(\beta-1) (\alpha-\delta+1)};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\delta+1,\alpha-\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a}{x})$\\*
$[\infty_+0_+][1_-a_-]$     & ${x}^{\beta-\gamma-1}{(x-1)}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\beta-1) [(\beta-\gamma-\delta) a-\alpha+\delta-1]};$\\*&\hfill$-\beta+\gamma+1,2-\beta,\alpha-\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a}{x})$\\\hline
$[\infty_+0_+1_+a_+]$       & ${(x-a)}^{-\alpha}\Hl(\frac{a}{a-1},\frac{-q-\alpha [(\beta-\gamma-\delta) a-\beta+\delta]}{a-1};\,\alpha,-\beta+\gamma+\delta,\alpha-\beta+1,\gamma;\,\frac{a}{a-x})$\\*
$[\infty_+0_-1_+a_-]$       & ${x}^{1-\gamma}{(x-a)}^{-\alpha+\gamma-1}\Hl(\frac{a}{a-1},\frac{-q+(\beta-\delta) \alpha-[(\beta-1) (\alpha-\gamma+1)-\delta \alpha] a}{a-1};\,-\beta+\delta+1,\alpha-\gamma+1,\alpha-\beta+1,2-\gamma;\,\frac{a}{a-x})$\\*
$[\infty_+0_+1_-a_-]$       & ${(x-1)}^{1-\delta}{(x-a)}^{-\alpha+\delta-1}\Hl(\frac{a}{a-1},\frac{-q+(\beta-1) (\alpha-\delta+1)-[(\beta-1) (\alpha-\delta+1)-\gamma \alpha] a}{a-1};\,-\beta+\gamma+1,\alpha-\delta+1,\alpha-\beta+1,\gamma;\,\frac{a}{a-x})$\\*
$[\infty_+0_-1_-a_+]$       & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(x-a)}^{-\alpha+\gamma+\delta-2}\Hl(\frac{a}{a-1},\frac{-q+(\beta-1) (\alpha-\delta+1)-[(\beta-1) (2 \alpha-\gamma-\delta+2)-\beta \alpha] a}{a-1};$\\*&\hfill$\alpha-\gamma-\delta+2,2-\beta,\alpha-\beta+1,2-\gamma;\,\frac{a}{a-x})$\\\hline
$[\infty_+0_+a_+1_+]$       & ${(x-1)}^{-\alpha}\Hl({1-a},{-q-\alpha [(\alpha-\gamma-\delta+1) a-\alpha+\delta-1]};\,\alpha,\alpha-\delta+1,\alpha-\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a-1}{x-1})$\\*
$[\infty_+0_+a_-1_-]$       & ${(x-1)}^{\beta-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\beta-1) (\beta-\gamma-\delta) a+\gamma \alpha+(\beta-1) (\beta-\gamma-\delta)};$\\*&\hfill$-\beta+\gamma+1,-\beta+\gamma+\delta,\alpha-\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a-1}{x-1})$\\*
$[\infty_+0_-a_+1_-]$       & ${x}^{1-\gamma}{(x-1)}^{-\alpha+\gamma-1}\Hl({1-a},{-q-\alpha (\alpha-\gamma-\delta+1) a+\alpha (\alpha+\beta-\gamma-\delta+1)-(\beta-1) (\alpha-\gamma+1)};$\\*&\hfill$\alpha-\gamma-\delta+2,\alpha-\gamma+1,\alpha-\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a-1}{x-1})$\\*
$[\infty_+0_-a_-1_+]$       & ${x}^{1-\gamma}{(x-1)}^{\beta-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\beta-1) (\beta-\gamma-\delta) a-(\beta-1) (\alpha-\beta+\delta+1)+\beta \alpha};$\\*&\hfill$-\beta+\delta+1,2-\beta,\alpha-\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a-1}{x-1})$\\\hline
$[\infty_+0_+a_+][1_+]$     & ${(x-a)}^{-\alpha}\Hl(\frac{a-1}{a},\frac{-q-\alpha [(\beta-\gamma-\delta) a-\beta+\delta]}{a};\,\alpha,-\beta+\gamma+\delta,\alpha-\beta+1,\delta;\,\frac{1-a}{x-a})$\\*
$[\infty_+0_+a_-][1_-]$     & ${(x-1)}^{1-\delta}{(x-a)}^{-\alpha+\delta-1}\Hl(\frac{a-1}{a},\frac{-q+(\beta-1) (\alpha-\delta+1)-[(\beta-1) (\alpha-\delta+1)-\gamma \alpha] a}{a};\,-\beta+\gamma+1,\alpha-\delta+1,\alpha-\beta+1,2-\delta;\,\frac{1-a}{x-a})$\\*
$[\infty_+0_-a_-][1_+]$     & ${x}^{1-\gamma}{(x-a)}^{-\alpha+\gamma-1}\Hl(\frac{a-1}{a},\frac{-q+(\beta-\delta) \alpha-(\beta \alpha-\delta \alpha-\alpha-\gamma \beta+\beta+\gamma-1) a}{a};\,-\beta+\delta+1,\alpha-\gamma+1,\alpha-\beta+1,\delta;\,\frac{1-a}{x-a})$\\*
$[\infty_+0_-a_+][1_-]$     & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(x-a)}^{-\alpha+\gamma+\delta-2}\Hl(\frac{a-1}{a},\frac{-q+(\beta-1) (\alpha-\delta+1)-[(\beta-1) (2 \alpha-\gamma-\delta+2)-\beta \alpha] a}{a};$\\*&\hfill$\alpha-\gamma-\delta+2,2-\beta,\alpha-\beta+1,2-\delta;\,\frac{1-a}{x-a})$\\\hline\hline\multicolumn{2}{|c|}{{\em Frobenius solution\/ {\rm\#2} at\/~$x=\infty$ {\rm(}characteristic exponent $\beta$\/{\rm)}}}\\*\hline
$[\infty_-0_-][1_+][a_+]$   & ${x}^{-\beta}\Hl(\frac{1}{a},\frac{q+\beta [(\beta-\gamma-\delta+1) a-\alpha+\delta]}{a};\,\beta-\gamma+1,\beta,-\alpha+\beta+1,\delta;\,\frac{1}{x})$\\*
$[\infty_-0_+][1_-][a_+]$   & ${x}^{-\beta+\delta-1}{(x-1)}^{1-\delta}\Hl(\frac{1}{a},\frac{q+\beta (\beta-\gamma-\delta+1) a-(\beta-\delta+1) (\alpha-1)}{a};\,\beta-\delta+1,\beta-\gamma-\delta+2,-\alpha+\beta+1,2-\delta;\,\frac{1}{x})$\\*
$[\infty_-0_+][1_+][a_-]$   & ${x}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-\beta (\alpha-\delta)}{a};\,-\alpha+\gamma+\delta,-\alpha+\delta+1,-\alpha+\beta+1,\delta;\,\frac{1}{x})$\\*
$[\infty_-0_-][1_-][a_-]$   & ${x}^{\alpha-\gamma-1}{(x-1)}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{a},\frac{q+(\alpha-1) [(\alpha-\gamma-\delta) a-\beta+\delta-1]}{a};\,2-\alpha,-\alpha+\gamma+1,-\alpha+\beta+1,2-\delta;\,\frac{1}{x})$\\\hline
$[\infty_-0_+1_-][a_+]$     & ${(x-1)}^{-\beta}\Hl(\frac{1}{1-a},\frac{q+\beta [(\beta-\gamma-\delta+1) a-\beta+\delta-1]}{a-1};\,\beta-\delta+1,\beta,-\alpha+\beta+1,\gamma;\,\frac{1}{1-x})$\\*
$[\infty_-0_-1_+][a_+]$     & ${x}^{1-\gamma}{(x-1)}^{-\beta+\gamma-1}\Hl(\frac{1}{1-a},\frac{q+\beta (\beta-\gamma-\delta+1) a-\beta (\alpha+\beta-\gamma-\delta+1)+(\beta-\gamma+1) (\alpha-1)}{a-1};$\\*&\hfill$\beta-\gamma+1,\beta-\gamma-\delta+2,-\alpha+\beta+1,2-\gamma;\,\frac{1}{1-x})$\\*
$[\infty_-0_+1_+][a_-]$     & ${(x-1)}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-(\alpha-1) (\alpha-\gamma-\delta)-\gamma \beta}{a-1};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\gamma+1,-\alpha+\beta+1,\gamma;\,\frac{1}{1-x})$\\*
$[\infty_-0_-1_-][a_-]$     & ${x}^{1-\gamma}{(x-1)}^{\alpha-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl(\frac{1}{1-a},\frac{q+(\alpha-1) (\alpha-\gamma-\delta) a-(\alpha-1) (\alpha-\beta-\delta-1)-\beta \alpha}{a-1};$\\*&\hfill$2-\alpha,-\alpha+\delta+1,-\alpha+\beta+1,2-\gamma;\,\frac{1}{1-x})$\\\hline
$[\infty_-0_-][1_+a_+]$     & ${x}^{-\beta}\Hl({a},{q+\beta [(\beta-\gamma-\delta+1) a-\alpha+\delta]};\,\beta-\gamma+1,\beta,-\alpha+\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a}{x})$\\*
$[\infty_-0_+][1_+a_-]$     & ${x}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\alpha-1) (\alpha-\gamma-\delta) a-\beta (\alpha-\delta)};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\delta+1,-\alpha+\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a}{x})$\\*
$[\infty_-0_+][1_-a_+]$     & ${x}^{-\beta+\delta-1}{(x-1)}^{1-\delta}\Hl({a},{q+\beta (\beta-\gamma-\delta+1) a-(\beta-\delta+1) (\alpha-1)};$\\*&\hfill$\beta-\delta+1,\beta-\gamma-\delta+2,-\alpha+\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a}{x})$\\*
$[\infty_-0_-][1_-a_-]$     & ${x}^{\alpha-\gamma-1}{(x-1)}^{1-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({a},{q+(\alpha-1) [(\alpha-\gamma-\delta) a-\beta+\delta-1]};$\\*&\hfill$2-\alpha,-\alpha+\gamma+1,-\alpha+\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a}{x})$\\\hline
$[\infty_-0_+1_+a_-]$       & ${(x-a)}^{-\beta}\Hl(\frac{a}{a-1},\frac{-q-\beta [(\alpha-\gamma-\delta) a-\alpha+\delta]}{a-1};\,-\alpha+\gamma+\delta,\beta,-\alpha+\beta+1,\gamma;\,\frac{a}{a-x})$\\*
$[\infty_-0_-1_+a_+]$       & ${x}^{1-\gamma}{(x-a)}^{-\beta+\gamma-1}\Hl(\frac{a}{a-1},\frac{-q+\beta (\alpha-\delta)-[(\beta-\gamma+1) (\alpha-1)-\delta \beta] a}{a-1};\,\beta-\gamma+1,-\alpha+\delta+1,-\alpha+\beta+1,2-\gamma;\,\frac{a}{a-x})$\\*
$[\infty_-0_+1_-a_+]$       & ${(x-1)}^{1-\delta}{(x-a)}^{-\beta+\delta-1}\Hl(\frac{a}{a-1},\frac{-q+(\beta-\delta+1) (\alpha-1)-[(\beta-\delta+1) (\alpha-1)-\gamma \beta] a}{a-1};\,\beta-\delta+1,-\alpha+\gamma+1,-\alpha+\beta+1,\gamma;\,\frac{a}{a-x})$\\*
$[\infty_-0_-1_-a_-]$       & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(x-a)}^{-\beta+\gamma+\delta-2}\Hl(\frac{a}{a-1},\frac{-q+(\beta-\delta+1) (\alpha-1)-[(2 \beta-\gamma-\delta+2) (\alpha-1)-\beta \alpha] a}{a-1};$\\*&\hfill$2-\alpha,\beta-\gamma-\delta+2,-\alpha+\beta+1,2-\gamma;\,\frac{a}{a-x})$\\\hline
$[\infty_-0_+a_+1_-]$       & ${(x-1)}^{-\beta}\Hl({1-a},{-q-\beta [(\beta-\gamma-\delta+1) a-\beta+\delta-1]};\,\beta-\delta+1,\beta,-\alpha+\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a-1}{x-1})$\\*
$[\infty_-0_+a_-1_+]$       & ${(x-1)}^{\alpha-\gamma-\delta}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\alpha-1) (\alpha-\gamma-\delta) a+(\alpha-1) (\alpha-\gamma-\delta)+\gamma \beta};$\\*&\hfill$-\alpha+\gamma+\delta,-\alpha+\gamma+1,-\alpha+\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a-1}{x-1})$\\*
$[\infty_-0_-a_+1_+]$       & ${x}^{1-\gamma}{(x-1)}^{-\beta+\gamma-1}\Hl({1-a},{-q-\beta (\beta-\gamma-\delta+1) a+\beta (\alpha+\beta-\gamma-\delta+1)-(\beta-\gamma+1) (\alpha-1)};$\\*&\hfill$\beta-\gamma+1,\beta-\gamma-\delta+2,-\alpha+\beta+1,\alpha+\beta-\gamma-\delta+1;\,\frac{a-1}{x-1})$\\*
$[\infty_-0_-a_-1_-]$       & ${x}^{1-\gamma}{(x-1)}^{\alpha-\delta-1}{(x-a)}^{-\alpha-\beta+\gamma+\delta}\Hl({1-a},{-q-(\alpha-1) (\alpha-\gamma-\delta) a+(\alpha-1) (\alpha-\beta-\delta-1)+\beta \alpha};$\\*&\hfill$2-\alpha,-\alpha+\delta+1,-\alpha+\beta+1,-\alpha-\beta+\gamma+\delta+1;\,\frac{a-1}{x-1})$\\\hline
$[\infty_-0_+a_-][1_+]$     & ${(x-a)}^{-\beta}\Hl(\frac{a-1}{a},\frac{-q-\beta [(\alpha-\gamma-\delta) a-\alpha+\delta]}{a};\,-\alpha+\gamma+\delta,\beta,-\alpha+\beta+1,\delta;\,\frac{1-a}{x-a})$\\*
$[\infty_-0_+a_+][1_-]$     & ${(x-1)}^{1-\delta}{(x-a)}^{-\beta+\delta-1}\Hl(\frac{a-1}{a},\frac{-q+(\beta-\delta+1) (\alpha-1)-[(\beta-\delta+1) (\alpha-1)-\gamma \beta] a}{a};$\\*&\hfill$\beta-\delta+1,-\alpha+\gamma+1,-\alpha+\beta+1,2-\delta;\,\frac{1-a}{x-a})$\\*
$[\infty_-0_-a_+][1_+]$     & ${x}^{1-\gamma}{(x-a)}^{-\beta+\gamma-1}\Hl(\frac{a-1}{a},\frac{-q+\beta (\alpha-\delta)-(\beta \alpha-\gamma \alpha+\alpha-\delta \beta-\beta+\gamma-1) a}{a};\,\beta-\gamma+1,-\alpha+\delta+1,-\alpha+\beta+1,\delta;\,\frac{1-a}{x-a})$\\*
$[\infty_-0_-a_-][1_-]$     & ${x}^{1-\gamma}{(x-1)}^{1-\delta}{(x-a)}^{-\beta+\gamma+\delta-2}\Hl(\frac{a-1}{a},\frac{-q+(\beta-\delta+1) (\alpha-1)-[(2 \beta-\gamma-\delta+2) (\alpha-1)-\beta \alpha] a}{a};$\\*&\hfill$2-\alpha,\beta-\gamma-\delta+2,-\alpha+\beta+1,2-\delta;\,\frac{1-a}{x-a})$\\*
\label{tab:heun}
\end{longtable}
